A Threat Modeling Framework for Evaluating Computing Platforms Against Architectural Attacks

software component misuse a privileged relationship with the hardware to by pass system protections, monitors, or forensic tools. These relationships are often not illegal and exist between system components by design. Hence, even a system with secure hardware and software components, can be architecturally vulnerable. Unfortunately, the existing threat modeling schemes are not applicable for modeling architectural attacks against computing platforms. This is mostly because the existing techniques rely on an abstract representation of a software (.e.g., Data Flow Diagram) as a primary requirement which is not available for a platform as a whole (considering both hardware and software elements). In this paper, we have discussed the necessity of a hardware-software architectural view to system threat modeling. Then, we have proposed Lamellae, a framework adapts threat modeling method to be applicable for untrusted platforms by a holistic approach. Lamellae involves system security architecture for abstract modeling of the platforms. Using the Design structure matrix analysis, Lamellae helps an end-user to identify possible attack vectors against a platform. The framework is a connection point of concepts from system engineering and software security domains. We have applied the framework on a multi-purpose computer with x86-64 architecture as a case-study to show the effectiveness of our framework.

==> flow.tex <==
\begin{figure*}[t]%
    \centering
      
    \subfloat[{Main steps for Lamellae threat modeling framework.}]
    {\begin{tikzpicture}
 [font=\footnotesize,
    node distance = 4mm and 12mm,
      start chain = A going below,
      base/.style = {draw, minimum width=10mm, minimum height=8mm,
                     align=center, on chain=A},
 startstop/.style = {base, rectangle, rounded corners},
   process/.style = {base, rectangle},
        io/.style = {base, trapezium, 
                     trapezium left angle=70, trapezium right angle=110},
  decision/.style = {base, diamond}]
\begin{scope}[scale=0.8, transform shape]                     ]
%\node [startstop]       {};            % <-- A-1
\node [startstop]         {Determine \\ the target platform};
\node [process]         {Component\\ identification };
\node [process]         {Relation\\ identification};
\node [io]              {DSM Matrix};
\node [process]         {HINS-based \\ Attacker-centric \\ threat modeling};

\node [io, right=of A-1]              {Offical, reversing\\docs};
\node [io]              {Attack/defense\\ papers};

\node [io,]              {Lamellae\\ taxonomy};

%\node [decision]        {Yes or No ?};
%\node [process]         {Print k};
%\node [process]         {Stop};             % <-- A-6
%
\draw [arrows=-Stealth] 
    (A-1) edge   (A-2)
    (A-2) edge   (A-3)    
    (A-3) edge    (A-4)
    (A-3) edge    (A-4)
    (A-4) edge    (A-5)
    
    (A-6) edge    (A-2)
    (A-7) edge    (A-2)
    
    (A-8) edge    (A-3)
    %(A-7) edge    (A-2)    
    
   % (A-4) edge["yes"']          (A-7)       % <-- by ' is swapped label position
   % (A-7) |- ($(A-2.south east)!0.5!(A-3.north east)$)
   %      -| ([xshift=7mm] A-3.north)
    ;
    \end{scope}
  \end{tikzpicture}
    \label{flow}
}%   
 \qquad 
 \subfloat[{Overall insight of the Lamellae DSM matrix}]{  \includegraphics[width=0.4\textwidth]{insight.png} 
     \label{insight}}%

    \caption{Overall view on Lamellae framework.}%
    \label{framework}%
\end{figure*}

==> taxonomy.tex <==
%\begin {figure*}[t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{forest} my forest,
  /tikz/every node/.append style={font=\normalsize  },
[  , for tree={s sep=1mm}  % levels are a bit closer, fix depending on nodes
    [, no edge, 
        [\textbf{Relation} ,no edge
           [\textbf{Attack family}, no edge
                [\textbf{attack examples}, no edge
                     [\textbf{ Subject and object of the relation in the sample attack}, no edge]
                ]
            ]
        ]
    ]
    % levels above here <--o--> tree below here
    [\textbf{System-level privileged relations}, no edge
        [Reflective
                [Attacks from same system layer
                    [thread injection\cite{exposed}
                         [user-level thread A has the privilege to inject into thread B]                    
                    ]
                ]
        ]
        [Logical
                [SW Man-in-middle                
					[Hooked system-call\cite{arsenal}
					      [The compromised OS is privileged enough to change system call pathes invoked by applications]
					]
                ]
        ]
        [Sequential
            [Foregone attacks
                   [Stoned Bootkit\cite{stonedbootkit}
                           [BIOS has sequential prevalence over OS MBR\footnote{Master Boot Record}]
                   ]
            ]
        ]
        [Control
            [Misuse of system-defined privileged control mechanisms
	            [SMM rootkit\cite{embleton}
                           [code running in SMM mode has control over the OS interrupt handler]	            
	            ]
            ]
        ]
        [Access
            [Misuse of accesses between system components
                [DMA Keylogger\cite{dmakeylogger}
                		[the GPU has DMA access to OS keyboard buffer]
                ]            
            ]
        ]
        [Protective
            [break security mechanism
                [Memory access control voilation\cite{ME2009}
                 	[BIOS should protect some parts of memory of Intel Management Engine]
                ]
            ]
        ]
        [Configuration
            [Change system configuration
                [SMI supression attack\cite{suppression}
						[SMI interrupt can be configured by north-bridge chip-set]                
                ]
                %[Chache as SMRAM attack]            
            ]
        ]        
        [Physical
            [HW Man-in-middle
               [Malicious hard-disk controller\cite{mal-disk}
                   [Hard disk controller is physically privileged to the disk device to get a consistent with OS view.]               
               ]            
            ]
        ]
    ] 
]
\end{forest}
\end{adjustbox}
\caption{Proposed taxonomy of privileged relationships between components of the platform.}
\label{tax}
%\end{figure*}

